Fast Classical Simulation of Quantum Circuits via Parametric Rewriting in the ZX-Calculus

The ZX-calculus is an algebraic formalism that allows quantum computations to be simplified via a small number of simple graphical rewrite rules. Recently, it was shown that, when combined with a family of "sum-over-Cliffords" techniques, the ZX-calculus provides a powerful tool for classical simulation of quantum circuits. However, for several important classical simulation tasks, such as computing the probabilities associated with many measurement outcomes of a single quantum circuit, this technique results in reductions over many very similar diagrams, where much of the same computational work is repeated. In this paper, we show that the majority of this work can be shared across branches, by developing reduction strategies that can be run parametrically on diagrams with boolean free parameters. As parameters only need to be fixed after the bulk of the simplification work is already done, we show that it is possible to perform the final stage of classical simulation quickly utilising a high degree of GPU parallelism. Using these methods, we demonstrate an average speedup factor of 78.3+-10.2 for certain classical simulation tasks vs. the non-parametric approach.

==> figures/basic-rules.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, 1) {};
		\node [style=none] (1) at (-2, -0.25) {};
		\node [style=Z phase dot] (4) at (-0.75, 0.25) {$\alpha$};
		\node [style=none] (6) at (0.5, 1) {};
		\node [style=none] (8) at (0.25, 0.5) {$\vdots$};
		\node [style=none] (9) at (-1.75, 0.5) {$\vdots$};
		\node [style=none] (10) at (1.5, -0.75) {$=$};
		\node [style=none] (12) at (-2, 1.5) {};
		\node [style=none] (13) at (0.5, 1.5) {};
		\node [style=none] (14) at (0.5, -0.25) {};
		\node [style=none] (15) at (-2, -2.5) {};
		\node [style=none] (16) at (-2, -3) {};
		\node [style=Z phase dot] (17) at (-0.75, -1.75) {$\beta$};
		\node [style=none] (18) at (0.5, -2.5) {};
		\node [style=none] (19) at (0.25, -1.75) {$\vdots$};
		\node [style=none] (20) at (-1.75, -1.75) {$\vdots$};
		\node [style=none] (21) at (-2, -1.25) {};
		\node [style=none] (22) at (0.5, -1.25) {};
		\node [style=none] (23) at (0.5, -3) {};
		\node [style=none] (24) at (-0.75, -0.75) {$...$};
		\node [style=none] (25) at (2.5, 0.75) {};
		\node [style=Z phase dot] (27) at (3.75, -0.75) {$\;\alpha+\beta\;$};
		\node [style=none] (28) at (5, 0.75) {};
		\node [style=none] (31) at (2.5, 1.5) {};
		\node [style=none] (32) at (5, 1.5) {};
		\node [style=none] (38) at (5, -0.5) {$\vdots$};
		\node [style=none] (39) at (2.5, -0.5) {$\vdots$};
		\node [style=none] (40) at (2.5, -3) {};
		\node [style=none] (41) at (5, -3) {};
		\node [style=none] (42) at (2.5, -2.25) {};
		\node [style=none] (43) at (5, -2.25) {};
		\node [style=Z phase dot] (46) at (-0.75, -5.75) {$\alpha$};
		\node [style=none] (47) at (0.5, -4.75) {};
		\node [style=none] (48) at (0.25, -5.75) {$\vdots$};
		\node [style=none] (50) at (-2, -5.75) {};
		\node [style=none] (51) at (0.5, -5.25) {};
		\node [style=none] (52) at (0.5, -6.75) {};
		\node [style=hadamard] (53) at (-1.5, -5.75) {};
		\node [style=none] (57) at (1.5, -5.75) {$=$};
		\node [style=X phase dot] (58) at (3.25, -5.75) {$\alpha$};
		\node [style=hadamard] (59) at (4.5, -4.75) {};
		\node [style=none] (60) at (4.25, -5.75) {$\vdots$};
		\node [style=hadamard] (62) at (4.5, -5.25) {};
		\node [style=hadamard] (63) at (4.5, -6.75) {};
		\node [style=none] (64) at (2.5, -5.75) {};
		\node [style=none] (65) at (5, -4.75) {};
		\node [style=none] (66) at (5, -5.25) {};
		\node [style=none] (67) at (5, -6.75) {};
		\node [style=none] (78) at (10.75, -0.75) {$=$};
		\node [style=Z phase dot] (79) at (13.5, -0.75) {$\;\alpha-2a\alpha\;$};
		\node [style=X phase dot] (80) at (15, 1) {$a\pi$};
		\node [style=none] (81) at (15, -1) {$\vdots$};
		\node [style=none] (82) at (11.75, -0.75) {};
		\node [style=X phase dot] (83) at (15, 0) {$a\pi$};
		\node [style=X phase dot] (84) at (15, -2.25) {$a\pi$};
		\node [style=none] (85) at (12.75, -0.75) {};
		\node [style=none] (86) at (15.75, 1) {};
		\node [style=none] (87) at (15.75, 0) {};
		\node [style=none] (88) at (15.75, -2.25) {};
		\node [style=none] (89) at (12.75, -1.75) {$e^{ia\alpha}$};
		\node [style=Z phase dot] (90) at (8.5, -0.75) {$\alpha$};
		\node [style=none] (91) at (9.5, 1) {};
		\node [style=none] (92) at (9.5, -1) {$\vdots$};
		\node [style=none] (93) at (6.75, -0.75) {};
		\node [style=none] (94) at (9.5, 0) {};
		\node [style=none] (95) at (9.5, -2.25) {};
		\node [style=X phase dot] (96) at (7.5, -0.75) {$a\pi$};
		\node [style=none] (100) at (20.5, -0.75) {$=$};
		\node [style=X phase dot] (102) at (24, 1) {$a\pi$};
		\node [style=none] (103) at (24, -1) {$\vdots$};
		\node [style=X phase dot] (105) at (24, 0) {$a\pi$};
		\node [style=X phase dot] (106) at (24, -2.25) {$a\pi$};
		\node [style=none] (108) at (25, 1) {};
		\node [style=none] (109) at (25, 0) {};
		\node [style=none] (110) at (25, -2.25) {};
		\node [style=none] (111) at (22.5, -0.75) {$\frac{e^{ia\alpha}}{\sqrt{2}^{(n-1)}}$};
		\node [style=Z phase dot] (112) at (18.75, -0.75) {$\alpha$};
		\node [style=none] (113) at (19.75, 1) {};
		\node [style=none] (114) at (19.75, -1) {$\vdots$};
		\node [style=none] (116) at (19.75, 0) {};
		\node [style=none] (117) at (19.75, -2.25) {};
		\node [style=X phase dot] (118) at (17.75, -0.75) {$a\pi$};
		\node [style=none] (122) at (7, -5) {};
		\node [style=none] (123) at (7, -6.5) {};
		\node [style=X dot] (124) at (7.75, -5.75) {};
		\node [style=Z dot] (125) at (9, -5.75) {};
		\node [style=none] (126) at (9.75, -5) {};
		\node [style=none] (127) at (9.75, -6.5) {};
		\node [style=none] (128) at (10.75, -5.75) {$=$};
		\node [style=Z dot] (129) at (13.75, -5) {};
		\node [style=X dot] (130) at (15, -5) {};
		\node [style=none] (131) at (13, -5) {};
		\node [style=none] (132) at (15.75, -5) {};
		\node [style=Z dot] (133) at (13.75, -6.5) {};
		\node [style=X dot] (134) at (15, -6.5) {};
		\node [style=none] (135) at (13, -6.5) {};
		\node [style=none] (136) at (15.75, -6.5) {};
		\node [style=none] (137) at (12, -5.75) {$\sqrt{2}$};
		\node [style=none] (138) at (18, -3.75) {};
		\node [style=none] (139) at (20.5, -3.75) {};
		\node [style=Z dot] (140) at (19.25, -3.75) {};
		\node [style=none] (141) at (21.5, -3.75) {$=$};
		\node [style=none] (144) at (18, -5.25) {};
		\node [style=none] (145) at (20.5, -5.25) {};
		\node [style=none] (147) at (21.5, -5.25) {$=$};
		\node [style=hadamard] (150) at (18.75, -5.25) {};
		\node [style=hadamard] (151) at (19.75, -5.25) {};
		\node [style=none] (152) at (22.5, -3.75) {};
		\node [style=none] (153) at (25, -3.75) {};
		\node [style=none] (155) at (22.5, -5.25) {};
		\node [style=none] (156) at (25, -5.25) {};
		\node [style=Z phase dot] (157) at (-1.5, -8.5) {$\alpha$};
		\node [style=X phase dot] (158) at (0, -8.5) {$\beta$};
		\node [style=none] (159) at (1.5, -8.5) {$=$};
		\node [style=none] (160) at (6.75, -8.5) {$\frac{1}{\sqrt{2}}\left(1+e^{i\alpha}+e^{i\beta}-e^{i(\alpha+\beta)}\right)$};
		\node [style=Z phase dot] (161) at (20.25, -6.75) {$\alpha$};
		\node [style=none] (162) at (21.5, -6.75) {$=$};
		\node [style=none] (163) at (23.25, -6.75) {$1+e^{i\alpha}$};
		\node [style=none] (164) at (12, -8.5) {};
		\node [style=none] (165) at (14, -8.5) {};
		\node [style=hadamard] (166) at (13, -8.5) {};
		\node [style=none] (167) at (14.75, -8.5) {$\equiv$};
		\node [style=none] (168) at (17, -8.5) {};
		\node [style=none] (169) at (21, -8.5) {};
		\node [style=none] (171) at (22, -8.5) {$\equiv$};
		\node [style=none] (172) at (23, -8.5) {};
		\node [style=none] (173) at (25, -8.5) {};
		\node [style=Z phase dot] (174) at (18, -8.5) {$\frac{\pi}{2}$};
		\node [style=Z phase dot] (175) at (20, -8.5) {$\frac{\pi}{2}$};
		\node [style=X phase dot] (176) at (19, -8.5) {$\frac{\pi}{2}$};
		\node [style=none] (177) at (16, -8.5) {$e^{-i\frac{\pi}{4}}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left] (0.center) to (4);
		\draw [bend left] (4) to (6.center);
		\draw [bend left] (4) to (1.center);
		\draw [bend left, looseness=1.25] (12.center) to (4);
		\draw [bend left, looseness=1.25] (4) to (13.center);
		\draw [bend right=15] (4) to (14.center);
		\draw [bend right] (15.center) to (17);
		\draw [bend right] (17) to (18.center);
		\draw [bend left, looseness=1.25] (17) to (16.center);
		\draw [bend left] (21.center) to (17);
		\draw [bend left] (17) to (22.center);
		\draw [bend right, looseness=1.25] (17) to (23.center);
		\draw [bend right] (4) to (17);
		\draw [bend left] (4) to (17);
		\draw [in=90, out=0] (25.center) to (27);
		\draw [in=-180, out=90] (27) to (28.center);
		\draw [in=90, out=0] (31.center) to (27);
		\draw [in=-180, out=90] (27) to (32.center);
		\draw [in=0, out=-90] (27) to (42.center);
		\draw [in=270, out=0] (40.center) to (27);
		\draw [in=-180, out=-90] (27) to (43.center);
		\draw [in=270, out=180] (41.center) to (27);
		\draw [bend right=45] (46) to (52.center);
		\draw [bend left=45] (46) to (47.center);
		\draw [in=180, out=45] (46) to (51.center);
		\draw (46) to (53);
		\draw (53) to (50.center);
		\draw [bend right=45] (58) to (63);
		\draw [bend left=45] (58) to (59);
		\draw [in=180, out=45] (58) to (62);
		\draw (58) to (64.center);
		\draw (63) to (67.center);
		\draw (62) to (66.center);
		\draw (59) to (65.center);
		\draw [bend right=45] (79) to (84);
		\draw [bend left=45] (79) to (80);
		\draw [in=180, out=60] (79) to (83);
		\draw (79) to (85.center);
		\draw (85.center) to (82.center);
		\draw (84) to (88.center);
		\draw (83) to (87.center);
		\draw (80) to (86.center);
		\draw [bend right] (90) to (95.center);
		\draw [bend left] (90) to (91.center);
		\draw [in=180, out=60] (90) to (94.center);
		\draw (90) to (96);
		\draw (96) to (93.center);
		\draw (106) to (110.center);
		\draw (105) to (109.center);
		\draw (102) to (108.center);
		\draw [bend right] (112) to (117.center);
		\draw [bend left] (112) to (113.center);
		\draw [in=180, out=60] (112) to (116.center);
		\draw (112) to (118);
		\draw [bend left] (122.center) to (124);
		\draw [bend left] (124) to (123.center);
		\draw (124) to (125);
		\draw [bend left] (125) to (126.center);
		\draw [bend right] (125) to (127.center);
		\draw (131.center) to (129);
		\draw (129) to (130);
		\draw (130) to (132.center);
		\draw (135.center) to (133);
		\draw (133) to (134);
		\draw (134) to (136.center);
		\draw (129) to (134);
		\draw (130) to (133);
		\draw (138.center) to (140);
		\draw (140) to (139.center);
		\draw (144.center) to (150);
		\draw (150) to (151);
		\draw (151) to (145.center);
		\draw (155.center) to (156.center);
		\draw (152.center) to (153.center);
		\draw (157) to (158);
		\draw (164.center) to (166);
		\draw (166) to (165.center);
		\draw [style=hadamard edge] (172.center) to (173.center);
		\draw (168.center) to (174);
		\draw (174) to (176);
		\draw (176) to (175);
		\draw (175) to (169.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/bss-decomp.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z phase dot] (0) at (0, 0) {$\frac{\pi}{4}$};
		\node [style=none] (1) at (0, 1) {};
		\node [style=Z phase dot] (2) at (1, 0) {$\frac{\pi}{4}$};
		\node [style=none] (3) at (1, 1) {};
		\node [style=Z phase dot] (4) at (2, 0) {$\frac{\pi}{4}$};
		\node [style=none] (5) at (2, 1) {};
		\node [style=Z phase dot] (6) at (3, 0) {$\frac{\pi}{4}$};
		\node [style=none] (7) at (3, 1) {};
		\node [style=Z phase dot] (8) at (4, 0) {$\frac{\pi}{4}$};
		\node [style=none] (9) at (4, 1) {};
		\node [style=Z phase dot] (10) at (5, 0) {$\frac{\pi}{4}$};
		\node [style=none] (11) at (5, 1) {};
		\node [style=none] (12) at (-1.5, 0.5) {$e^{i\pi/4}$};
		\node [style=none] (14) at (9.5, 1) {};
		\node [style=none] (16) at (10.5, 1) {};
		\node [style=Z phase dot] (17) at (12, 0) {$\;-\frac{\pi}{2}\;$};
		\node [style=none] (18) at (11.5, 1) {};
		\node [style=none] (20) at (12.5, 1) {};
		\node [style=none] (22) at (13.5, 1) {};
		\node [style=none] (24) at (14.5, 1) {};
		\node [style=none] (25) at (6.5, 0.5) {=};
		\node [style=none] (26) at (8.25, 0.5) {$2e^{i\pi/4}$};
		\node [style=Z dot] (27) at (18, 0) {};
		\node [style=none] (28) at (18, 1) {};
		\node [style=Z dot] (29) at (19, 0) {};
		\node [style=none] (30) at (19, 1) {};
		\node [style=Z dot] (31) at (20, 0) {};
		\node [style=none] (32) at (20, 1) {};
		\node [style=Z dot] (33) at (21, 0) {};
		\node [style=none] (34) at (21, 1) {};
		\node [style=Z dot] (35) at (22, 0) {};
		\node [style=none] (36) at (22, 1) {};
		\node [style=Z dot] (37) at (23, 0) {};
		\node [style=none] (38) at (23, 1) {};
		\node [style=none] (39) at (16, 0.5) {$-\frac{1+\sqrt{2}}{4}$};
		\node [style=Z phase dot] (40) at (0, -2.5) {$\pi$};
		\node [style=none] (41) at (0, -1.5) {};
		\node [style=Z phase dot] (42) at (1, -2.5) {$\pi$};
		\node [style=none] (43) at (1, -1.5) {};
		\node [style=Z phase dot] (44) at (2, -2.5) {$\pi$};
		\node [style=none] (45) at (2, -1.5) {};
		\node [style=Z phase dot] (46) at (3, -2.5) {$\pi$};
		\node [style=none] (47) at (3, -1.5) {};
		\node [style=Z phase dot] (48) at (4, -2.5) {$\pi$};
		\node [style=none] (49) at (4, -1.5) {};
		\node [style=Z phase dot] (50) at (5, -2.5) {$\pi$};
		\node [style=none] (51) at (5, -1.5) {};
		\node [style=none] (52) at (-1.75, -2) {$+\frac{1-\sqrt{2}}{4}$};
		\node [style=none] (54) at (9.5, -1.5) {};
		\node [style=none] (56) at (10.5, -1.5) {};
		\node [style=none] (58) at (11.5, -1.5) {};
		\node [style=none] (60) at (12.5, -1.5) {};
		\node [style=none] (62) at (13.5, -1.5) {};
		\node [style=none] (64) at (14.5, -1.5) {};
		\node [style=none] (65) at (7.75, -2.25) {$-2\sqrt{2}i$};
		\node [style=Z dot] (66) at (12, -4) {};
		\node [style=Z phase dot] (67) at (9.5, -2.25) {$\frac{\pi}{2}$};
		\node [style=Z phase dot] (68) at (10.5, -2.25) {$\frac{\pi}{2}$};
		\node [style=Z phase dot] (69) at (11.5, -2.25) {$\frac{\pi}{2}$};
		\node [style=Z phase dot] (70) at (12.5, -2.25) {$\frac{\pi}{2}$};
		\node [style=Z phase dot] (71) at (13.5, -2.25) {$\frac{\pi}{2}$};
		\node [style=Z phase dot] (72) at (14.5, -2.25) {$\frac{\pi}{2}$};
		\node [style=hadamard] (73) at (9.5, -3) {};
		\node [style=hadamard] (74) at (10.5, -3) {};
		\node [style=hadamard] (75) at (11.5, -3) {};
		\node [style=hadamard] (76) at (12.5, -3) {};
		\node [style=hadamard] (77) at (13.5, -3) {};
		\node [style=hadamard] (78) at (14.5, -3) {};
		\node [style=none] (85) at (16.25, -2.25) {$-2i$};
		\node [style=none] (86) at (18, -1.5) {};
		\node [style=none] (87) at (19, -1.5) {};
		\node [style=none] (88) at (20, -1.5) {};
		\node [style=none] (89) at (21, -1.5) {};
		\node [style=none] (90) at (22, -1.5) {};
		\node [style=none] (91) at (23, -1.5) {};
		\node [style=Z phase dot] (92) at (20.5, -4) {$\pi$};
		\node [style=Z phase dot] (93) at (18, -2.25) {$\frac{\pi}{2}$};
		\node [style=Z phase dot] (94) at (19, -2.25) {$\frac{\pi}{2}$};
		\node [style=Z phase dot] (95) at (20, -2.25) {$\frac{\pi}{2}$};
		\node [style=Z phase dot] (96) at (21, -2.25) {$\frac{\pi}{2}$};
		\node [style=Z phase dot] (97) at (22, -2.25) {$\frac{\pi}{2}$};
		\node [style=Z phase dot] (98) at (23, -2.25) {$\frac{\pi}{2}$};
		\node [style=hadamard] (99) at (18, -3) {};
		\node [style=hadamard] (100) at (19, -3) {};
		\node [style=hadamard] (101) at (20, -3) {};
		\node [style=hadamard] (102) at (21, -3) {};
		\node [style=hadamard] (103) at (22, -3) {};
		\node [style=hadamard] (104) at (23, -3) {};
		\node [style=none] (105) at (9.5, -5.25) {};
		\node [style=none] (106) at (10.5, -5.25) {};
		\node [style=none] (107) at (11.5, -5.25) {};
		\node [style=none] (108) at (12.5, -5.25) {};
		\node [style=none] (109) at (13.5, -5.25) {};
		\node [style=none] (110) at (14.5, -5.25) {};
		\node [style=none] (111) at (7.75, -6) {$+8\sqrt{2}i$};
		\node [style=hadamard] (113) at (9.5, -6) {};
		\node [style=hadamard] (114) at (10.5, -6) {};
		\node [style=hadamard] (115) at (11.5, -6) {};
		\node [style=hadamard] (116) at (12.5, -6) {};
		\node [style=hadamard] (117) at (13.5, -6) {};
		\node [style=Z dot] (119) at (9.5, -6.75) {};
		\node [style=Z dot] (120) at (10.5, -6.75) {};
		\node [style=Z dot] (121) at (11.5, -6.75) {};
		\node [style=Z dot] (122) at (12.5, -6.75) {};
		\node [style=Z dot] (123) at (13.5, -6.75) {};
		\node [style=Z phase dot] (124) at (14.5, -6.75) {$\pi$};
		\node [style=none] (125) at (18, -5.25) {};
		\node [style=none] (126) at (19, -5.25) {};
		\node [style=none] (127) at (20, -5.25) {};
		\node [style=none] (128) at (21, -5.25) {};
		\node [style=none] (129) at (22, -5.25) {};
		\node [style=none] (130) at (23, -5.25) {};
		\node [style=none] (131) at (16.25, -6) {$+8\sqrt{2}i$};
		\node [style=hadamard] (132) at (18, -6) {};
		\node [style=hadamard] (133) at (19, -6) {};
		\node [style=hadamard] (134) at (23, -6) {};
		\node [style=hadamard] (135) at (21, -6) {};
		\node [style=hadamard] (136) at (22, -6) {};
		\node [style=Z dot] (137) at (18, -6.75) {};
		\node [style=Z dot] (138) at (19, -6.75) {};
		\node [style=Z dot] (139) at (21, -6.75) {};
		\node [style=Z dot] (140) at (22, -6.75) {};
		\node [style=Z dot] (141) at (23, -6.75) {};
		\node [style=Z phase dot] (142) at (20, -6.75) {$\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0);
		\draw (3.center) to (2);
		\draw (5.center) to (4);
		\draw (7.center) to (6);
		\draw (9.center) to (8);
		\draw (11.center) to (10);
		\draw [bend right=15] (18.center) to (17);
		\draw [bend right=15] (17) to (20.center);
		\draw [bend right] (17) to (22.center);
		\draw [bend right, looseness=0.75] (17) to (24.center);
		\draw [bend left] (17) to (16.center);
		\draw [bend left, looseness=0.75] (17) to (14.center);
		\draw (28.center) to (27);
		\draw (30.center) to (29);
		\draw (32.center) to (31);
		\draw (34.center) to (33);
		\draw (36.center) to (35);
		\draw (38.center) to (37);
		\draw (41.center) to (40);
		\draw (43.center) to (42);
		\draw (45.center) to (44);
		\draw (47.center) to (46);
		\draw (49.center) to (48);
		\draw (51.center) to (50);
		\draw (54.center) to (67);
		\draw (67) to (73);
		\draw (56.center) to (68);
		\draw (68) to (74);
		\draw (58.center) to (69);
		\draw (69) to (75);
		\draw (60.center) to (70);
		\draw (70) to (76);
		\draw (62.center) to (71);
		\draw (71) to (77);
		\draw (64.center) to (72);
		\draw (72) to (78);
		\draw [bend right, looseness=0.75] (73) to (66);
		\draw [bend left] (66) to (74);
		\draw [bend right=15] (75) to (66);
		\draw [bend left=15] (76) to (66);
		\draw [bend left] (77) to (66);
		\draw [bend left, looseness=0.75] (78) to (66);
		\draw (86.center) to (93);
		\draw (93) to (99);
		\draw (87.center) to (94);
		\draw (94) to (100);
		\draw (88.center) to (95);
		\draw (95) to (101);
		\draw (89.center) to (96);
		\draw (96) to (102);
		\draw (90.center) to (97);
		\draw (97) to (103);
		\draw (91.center) to (98);
		\draw (98) to (104);
		\draw [bend right, looseness=0.75] (99) to (92);
		\draw [bend left] (92) to (100);
		\draw [bend right=15] (101) to (92);
		\draw [bend left=15] (102) to (92);
		\draw [bend left] (103) to (92);
		\draw [bend left, looseness=0.75] (104) to (92);
		\draw (105.center) to (113);
		\draw (113) to (119);
		\draw (106.center) to (114);
		\draw (114) to (120);
		\draw (107.center) to (115);
		\draw (115) to (121);
		\draw (108.center) to (116);
		\draw (116) to (122);
		\draw (109.center) to (117);
		\draw (117) to (123);
		\draw (124) to (110.center);
		\draw [style=hadamard edge] (124) to (123);
		\draw [style=hadamard edge, bend right] (119) to (121);
		\draw [style=hadamard edge, bend right=60, looseness=0.75] (119) to (122);
		\draw [style=hadamard edge, bend right=60, looseness=0.75] (119) to (124);
		\draw [style=hadamard edge, bend right=45, looseness=0.75] (120) to (122);
		\draw [style=hadamard edge, bend right=75] (120) to (123);
		\draw [style=hadamard edge, bend right=45] (120) to (124);
		\draw [style=hadamard edge, bend right=60] (121) to (123);
		\draw [style=hadamard edge, bend right=75, looseness=0.75] (121) to (124);
		\draw [style=hadamard edge, bend right=45, looseness=0.75] (122) to (124);
		\draw (125.center) to (132);
		\draw (126.center) to (133);
		\draw (128.center) to (135);
		\draw (129.center) to (136);
		\draw (134) to (130.center);
		\draw (142) to (127.center);
		\draw [style=hadamard edge, bend right=45] (137) to (142);
		\draw [style=hadamard edge, bend right=45] (137) to (139);
		\draw [style=hadamard edge, bend right=45] (137) to (140);
		\draw [style=hadamard edge] (138) to (142);
		\draw [style=hadamard edge, bend right, looseness=1.25] (138) to (140);
		\draw [style=hadamard edge, bend right=45] (138) to (141);
		\draw [style=hadamard edge] (142) to (139);
		\draw [style=hadamard edge, bend right] (142) to (140);
		\draw [style=hadamard edge, bend right=45, looseness=0.75] (142) to (141);
		\draw [style=hadamard edge, bend right] (139) to (141);
		\draw (132) to (137);
		\draw (138) to (133);
		\draw (135) to (139);
		\draw (136) to (140);
		\draw (134) to (141);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/classicsim.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=bigbox] (0) at (0, 0) {$U$};
		\node [style=X phase dot] (1) at (3, 2.25) {$\;a_{1}\pi\;$};
		\node [style=none] (2) at (1, 2.25) {};
		\node [style=X phase dot] (3) at (3, 0.75) {$\;a_{k}\pi\;$};
		\node [style=none] (4) at (1, 0.75) {};
		\node [style=X phase dot] (5) at (3, -0.75) {$\;b_{1}\pi\;$};
		\node [style=none] (6) at (1, -0.75) {};
		\node [style=X phase dot] (7) at (3, -2.25) {$\;b_{m}\pi\;$};
		\node [style=none] (8) at (1, -2.25) {};
		\node [style=X dot] (10) at (-2.75, 2.25) {};
		\node [style=X dot] (12) at (-2.75, 0.75) {};
		\node [style=X dot] (14) at (-2.75, -0.75) {};
		\node [style=X dot] (16) at (-2.75, -2.25) {};
		\node [style=none] (17) at (-1, 2.25) {};
		\node [style=none] (18) at (-1, 0.75) {};
		\node [style=none] (19) at (-1, -0.75) {};
		\node [style=none] (20) at (-1, -2.25) {};
		\node [style=none] (21) at (2, -1.25) {$\vdots$};
		\node [style=none] (22) at (-2, -1.25) {$\vdots$};
		\node [style=bigbox] (23) at (10, 0) {$U$};
		\node [style=X phase dot] (24) at (13, 2.25) {$\;a_{1}\pi\;$};
		\node [style=none] (25) at (11, 2.25) {};
		\node [style=X phase dot] (26) at (13, 0.75) {$\;a_{k}\pi\;$};
		\node [style=none] (27) at (11, 0.75) {};
		\node [style=none] (29) at (11, -0.75) {};
		\node [style=none] (31) at (11, -2.25) {};
		\node [style=X dot] (32) at (7.25, 2.25) {};
		\node [style=X dot] (33) at (7.25, 0.75) {};
		\node [style=X dot] (34) at (7.25, -0.75) {};
		\node [style=X dot] (35) at (7.25, -2.25) {};
		\node [style=none] (36) at (9, 2.25) {};
		\node [style=none] (37) at (9, 0.75) {};
		\node [style=none] (38) at (9, -0.75) {};
		\node [style=none] (39) at (9, -2.25) {};
		\node [style=none] (40) at (12, -1.25) {$\vdots$};
		\node [style=none] (41) at (8, -1.25) {$\vdots$};
		\node [style=bigbox] (42) at (18, 0) {$U^{\dag}$};
		\node [style=X dot] (43) at (20.75, 2.25) {};
		\node [style=none] (44) at (19, 2.25) {};
		\node [style=X dot] (45) at (20.75, 0.75) {};
		\node [style=none] (46) at (19, 0.75) {};
		\node [style=none] (47) at (19, -0.75) {};
		\node [style=none] (48) at (19, -2.25) {};
		\node [style=X phase dot] (49) at (15, 2.25) {$\;a_{1}\pi\;$};
		\node [style=X phase dot] (50) at (15, 0.75) {$\;a_{k}\pi\;$};
		\node [style=none] (53) at (17, 2.25) {};
		\node [style=none] (54) at (17, 0.75) {};
		\node [style=none] (55) at (17, -0.75) {};
		\node [style=none] (56) at (17, -2.25) {};
		\node [style=none] (57) at (20, -1.25) {$\vdots$};
		\node [style=none] (58) at (16, -1.25) {$\vdots$};
		\node [style=none] (59) at (12, 1.75) {$\vdots$};
		\node [style=none] (60) at (8, 1.75) {$\vdots$};
		\node [style=none] (61) at (20, 1.75) {$\vdots$};
		\node [style=none] (62) at (16, 1.75) {$\vdots$};
		\node [style=X dot] (63) at (20.75, -0.75) {};
		\node [style=X dot] (64) at (20.75, -2.25) {};
		\node [style=none] (65) at (-3.5, 3.25) {};
		\node [style=none] (66) at (-3.5, -3.25) {};
		\node [style=none] (67) at (4.25, 3.25) {};
		\node [style=none] (68) at (4.25, -3.25) {};
		\node [style=none] (69) at (4.75, 3.5) {$2$};
		\node [style=none] (70) at (2, 1.75) {$\vdots$};
		\node [style=none] (71) at (-2, 1.75) {$\vdots$};
		\node [style=none] (72) at (5.75, 0) {$\approx$};
		\node [style=none] (73) at (-5, 0) {$\displaystyle\sum\limits_{b_{1},...,b_{m}}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (2.center);
		\draw (3) to (4.center);
		\draw (5) to (6.center);
		\draw (7) to (8.center);
		\draw (17.center) to (10);
		\draw (12) to (18.center);
		\draw (19.center) to (14);
		\draw (16) to (20.center);
		\draw (24) to (25.center);
		\draw (26) to (27.center);
		\draw (36.center) to (32);
		\draw (33) to (37.center);
		\draw (38.center) to (34);
		\draw (35) to (39.center);
		\draw (43) to (44.center);
		\draw (45) to (46.center);
		\draw (53.center) to (49);
		\draw (50) to (54.center);
		\draw (64) to (48.center);
		\draw (47.center) to (63);
		\draw (29.center) to (55.center);
		\draw (31.center) to (56.center);
		\draw (65.center) to (66.center);
		\draw (67.center) to (68.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/d-box.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=big gate] (0) at (0, 0) {$D$};
		\node [style=none] (1) at (-0.75, 0.75) {};
		\node [style=none] (2) at (0.75, 0.75) {};
		\node [style=none] (3) at (-0.75, -0.75) {};
		\node [style=none] (4) at (0.75, -0.75) {};
		\node [style=none, rotate=90] (5) at (-0.75, 0) {...};
		\node [style=none, rotate=90] (6) at (0.75, 0) {...};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (2.center);
		\draw (3.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/d-then-e.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=big gate] (0) at (0.75, 0) {$E$};
		\node [style=none] (2) at (1.5, 0.75) {};
		\node [style=none] (4) at (1.5, -0.75) {};
		\node [style=none, rotate=90] (6) at (1.5, 0) {...};
		\node [style=big gate] (7) at (-0.75, 0) {$D$};
		\node [style=none] (8) at (-1.5, 0.75) {};
		\node [style=none] (9) at (0, 0.75) {};
		\node [style=none] (10) at (-1.5, -0.75) {};
		\node [style=none] (11) at (0, -0.75) {};
		\node [style=none, rotate=90] (12) at (-1.5, 0) {...};
		\node [style=none, rotate=90] (13) at (0, 0) {...};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (8.center) to (9.center);
		\draw (10.center) to (11.center);
		\draw (9.center) to (2.center);
		\draw (11.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/d-while-e.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=big gate] (0) at (0, -1.125) {$E$};
		\node [style=none] (1) at (-0.75, -0.375) {};
		\node [style=none] (2) at (0.75, -0.375) {};
		\node [style=none] (3) at (-0.75, -1.875) {};
		\node [style=none] (4) at (0.75, -1.875) {};
		\node [style=none, rotate=90] (5) at (-0.75, -1.125) {...};
		\node [style=none, rotate=90] (6) at (0.75, -1.125) {...};
		\node [style=big gate] (7) at (0, 1.125) {$D$};
		\node [style=none] (8) at (-0.75, 1.875) {};
		\node [style=none] (9) at (0.75, 1.875) {};
		\node [style=none] (10) at (-0.75, 0.375) {};
		\node [style=none] (11) at (0.75, 0.375) {};
		\node [style=none, rotate=90] (12) at (-0.75, 1.125) {...};
		\node [style=none, rotate=90] (13) at (0.75, 1.125) {...};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (2.center);
		\draw (3.center) to (4.center);
		\draw (8.center) to (9.center);
		\draw (10.center) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/deriv-rules-param.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z phase dot] (0) at (-4, 0) {$\Psi$};
		\node [style=none] (1) at (-2.25, 0.25) {$\vdots$};
		\node [style=none] (2) at (0, 0) {$=$};
		\node [style=Z phase dot] (3) at (-5.75, -1) {$\;A_{2}\;$};
		\node [style=Z phase dot] (4) at (-2.25, -1) {$\;A_{3}\;$};
		\node [style=Z phase dot] (5) at (-5.75, 1) {$\;A_{1}\;$};
		\node [style=Z phase dot] (6) at (-2.25, 1) {$\;A_{n}\;$};
		\node [style=none] (7) at (-2.75, 2) {};
		\node [style=none] (8) at (-1.75, 2) {};
		\node [style=none] (9) at (-2.25, 2) {$...$};
		\node [style=none] (10) at (-6.25, 2) {};
		\node [style=none] (11) at (-5.25, 2) {};
		\node [style=none] (12) at (-5.75, 2) {$...$};
		\node [style=none] (13) at (-2.75, -2) {};
		\node [style=none] (14) at (-1.75, -2) {};
		\node [style=none] (15) at (-2.25, -2) {$...$};
		\node [style=none] (16) at (-6.25, -2) {};
		\node [style=none] (17) at (-5.25, -2) {};
		\node [style=none] (18) at (-5.75, -2) {$...$};
		\node [style=none] (19) at (6.5, 0.25) {$\vdots$};
		\node [style=Z phase dot] (20) at (3.25, -1) {$\;A_2 - \Psi\;$};
		\node [style=Z phase dot] (21) at (6.75, -1) {$\;A_3 - \Psi\;$};
		\node [style=Z phase dot] (22) at (3.25, 1) {$\;A_1 - \Psi\;$};
		\node [style=Z phase dot] (23) at (6.75, 1) {$\;A_n - \Psi\;$};
		\node [style=none] (24) at (6.25, 2) {};
		\node [style=none] (25) at (7.25, 2) {};
		\node [style=none] (26) at (6.75, 2) {$...$};
		\node [style=none] (27) at (2.75, 2) {};
		\node [style=none] (28) at (3.75, 2) {};
		\node [style=none] (29) at (3.25, 2) {$...$};
		\node [style=none] (30) at (6.25, -2) {};
		\node [style=none] (31) at (7.25, -2) {};
		\node [style=none] (32) at (6.75, -2) {$...$};
		\node [style=none] (33) at (2.75, -2) {};
		\node [style=none] (34) at (3.75, -2) {};
		\node [style=none] (35) at (3.25, -2) {$...$};
		\node [style=none] (36) at (5, 3) {$e^{- i\frac{\Psi}{2}} e^{{i\frac{\pi}{2}}} \sqrt{2}^{\frac{(n-1)(n-2)}{2}}$};
		\node [style=Z phase dot] (37) at (-2.75, -7) {$\Psi$};
		\node [style=none] (38) at (-1.5, -6.75) {$\vdots$};
		\node [style=none] (39) at (0, -7.5) {$=$};
		\node [style=Z phase dot] (40) at (-6.75, -6) {$\;A_{1}\;$};
		\node [style=none] (41) at (-7.25, -5) {};
		\node [style=none] (42) at (-6.25, -5) {};
		\node [style=none] (43) at (-6.75, -5) {$...$};
		\node [style=Z phase dot] (44) at (-5.25, -7) {$\Phi$};
		\node [style=Z phase dot] (45) at (-6.75, -8) {$\;A_{n}\;$};
		\node [style=none] (46) at (-7.25, -9) {};
		\node [style=none] (47) at (-6.25, -9) {};
		\node [style=none] (48) at (-6.75, -9) {$...$};
		\node [style=Z phase dot] (49) at (-1.5, -6) {$\;C_{1}\;$};
		\node [style=none] (50) at (-2, -5) {};
		\node [style=none] (51) at (-1, -5) {};
		\node [style=none] (52) at (-1.5, -5) {$...$};
		\node [style=Z phase dot] (53) at (-1.5, -8) {$\;C_{l}\;$};
		\node [style=none] (54) at (-2, -9) {};
		\node [style=none] (55) at (-1, -9) {};
		\node [style=none] (56) at (-1.5, -9) {$...$};
		\node [style=Z phase dot] (57) at (-4, -8.25) {$\;B_{1}\;$};
		\node [style=none] (58) at (-4.75, -9) {};
		\node [style=none] (59) at (-3.25, -9) {};
		\node [style=none] (60) at (-4, -9) {$...$};
		\node [style=Z phase dot] (61) at (-4, -10.5) {$\;B_{m}\;$};
		\node [style=none] (62) at (-4.75, -11.25) {};
		\node [style=none] (63) at (-3.25, -11.25) {};
		\node [style=none] (64) at (-4, -11.25) {$...$};
		\node [style=none] (65) at (-6.75, -6.75) {$\vdots$};
		\node [style=none] (66) at (-4, -9.25) {$\vdots$};
		\node [style=none] (67) at (5.25, -4.25) {$e^{i\Phi\Psi/\pi}\sqrt{2}^{E}$};
		\node [style=none] (68) at (8.25, -6.75) {$\vdots$};
		\node [style=Z phase dot] (69) at (2.25, -6) {$\;A_{1}+\Psi\;$};
		\node [style=none] (70) at (1.75, -5) {};
		\node [style=none] (71) at (2.75, -5) {};
		\node [style=none] (72) at (2.25, -5) {$...$};
		\node [style=Z phase dot] (73) at (2.25, -8) {$\;A_{n}+\Psi\;$};
		\node [style=none] (74) at (1.75, -9) {};
		\node [style=none] (75) at (2.75, -9) {};
		\node [style=none] (76) at (2.25, -9) {$...$};
		\node [style=Z phase dot] (77) at (8.25, -6) {$\;C_{1}+\Phi\;$};
		\node [style=none] (78) at (7.75, -5) {};
		\node [style=none] (79) at (8.75, -5) {};
		\node [style=none] (80) at (8.25, -5) {$...$};
		\node [style=Z phase dot] (81) at (8.25, -8) {$\;C_{l}+\Phi\;$};
		\node [style=none] (82) at (7.75, -9) {};
		\node [style=none] (83) at (8.75, -9) {};
		\node [style=none] (84) at (8.25, -9) {$...$};
		\node [style=Z phase dot] (85) at (5.25, -9.75) {$\;B_{1}+\Phi+\Psi+\pi\;$};
		\node [style=none] (86) at (4.5, -10.5) {};
		\node [style=none] (87) at (6, -10.5) {};
		\node [style=none] (88) at (5.25, -10.5) {$...$};
		\node [style=Z phase dot] (89) at (5.25, -12) {$\;B_{m}+\Phi+\Psi+\pi\;$};
		\node [style=none] (90) at (4.5, -12.75) {};
		\node [style=none] (91) at (6, -12.75) {};
		\node [style=none] (92) at (5.25, -12.75) {$...$};
		\node [style=none] (93) at (2.25, -6.75) {$\vdots$};
		\node [style=none] (94) at (5.25, -10.75) {$\vdots$};
		\node [style=none] (95) at (11, -7.5) {$\iff$};
		\node [style=none] (96) at (16, -7) {$\image(\Phi)\subseteq\{0,\pi\}$};
		\node [style=none] (97) at (16, -8) {$\image(\Psi)\subseteq\{0,\pi\}$};
		\node [style=none] (98) at (10, 0) {$\iff$};
		\node [style=none] (100) at (15.5, 0) {$\image(\Psi)\subseteq\{\frac{\pi}{2},\frac{3\pi}{2}\}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=hadamard edge] (0) to (5);
		\draw [style=hadamard edge] (0) to (6);
		\draw [style=hadamard edge] (0) to (4);
		\draw [style=hadamard edge] (0) to (3);
		\draw (7.center) to (6);
		\draw (8.center) to (6);
		\draw (5) to (10.center);
		\draw (5) to (11.center);
		\draw (3) to (16.center);
		\draw (3) to (17.center);
		\draw (4) to (13.center);
		\draw (4) to (14.center);
		\draw (24.center) to (23);
		\draw (25.center) to (23);
		\draw (22) to (27.center);
		\draw (22) to (28.center);
		\draw (20) to (33.center);
		\draw (20) to (34.center);
		\draw (21) to (30.center);
		\draw (21) to (31.center);
		\draw [style=hadamard edge] (22) to (20);
		\draw [style=hadamard edge] (20) to (21);
		\draw [style=hadamard edge] (21) to (23);
		\draw [style=hadamard edge] (23) to (22);
		\draw [style=hadamard edge] (22) to (21);
		\draw [style=hadamard edge] (23) to (20);
		\draw (40) to (41.center);
		\draw (40) to (42.center);
		\draw (45) to (46.center);
		\draw (45) to (47.center);
		\draw (49) to (50.center);
		\draw (49) to (51.center);
		\draw (53) to (54.center);
		\draw (53) to (55.center);
		\draw (57) to (58.center);
		\draw (57) to (59.center);
		\draw (61) to (62.center);
		\draw (61) to (63.center);
		\draw [style=hadamard edge] (44) to (40);
		\draw [style=hadamard edge] (44) to (45);
		\draw [style=hadamard edge] (44) to (37);
		\draw [style=hadamard edge] (37) to (49);
		\draw [style=hadamard edge] (37) to (53);
		\draw [style=hadamard edge, bend right] (44) to (57);
		\draw [style=hadamard edge, bend right] (57) to (37);
		\draw [style=hadamard edge, in=165, out=-105, looseness=0.75] (44) to (61);
		\draw [style=hadamard edge, in=285, out=15, looseness=0.75] (61) to (37);
		\draw (69) to (70.center);
		\draw (69) to (71.center);
		\draw (73) to (74.center);
		\draw (73) to (75.center);
		\draw [in=300, out=120] (77) to (78.center);
		\draw (77) to (79.center);
		\draw (81) to (82.center);
		\draw (81) to (83.center);
		\draw (85) to (86.center);
		\draw (85) to (87.center);
		\draw (89) to (90.center);
		\draw (89) to (91.center);
		\draw [style=hadamard edge] (69) to (77);
		\draw [style=hadamard edge] (69) to (81);
		\draw [style=hadamard edge] (77) to (73);
		\draw [style=hadamard edge] (69) to (85);
		\draw [style=hadamard edge] (69) to (89);
		\draw [style=hadamard edge] (77) to (85);
		\draw [style=hadamard edge] (77) to (89);
		\draw [style=hadamard edge] (73) to (85);
		\draw [style=hadamard edge] (73) to (89);
		\draw [style=hadamard edge] (81) to (85);
		\draw [style=hadamard edge] (81) to (89);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/e-box.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=big gate] (0) at (0, 0) {$E$};
		\node [style=none] (1) at (-0.75, 0.75) {};
		\node [style=none] (2) at (0.75, 0.75) {};
		\node [style=none] (3) at (-0.75, -0.75) {};
		\node [style=none] (4) at (0.75, -0.75) {};
		\node [style=none, rotate=90] (5) at (-0.75, 0) {...};
		\node [style=none, rotate=90] (6) at (0.75, 0) {...};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (2.center);
		\draw (3.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/illegal-lc.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z phase dot] (0) at (-4, 0) {$\;\mathfrak{p}\frac{\pi}{2}\;$};
		\node [style=Z phase dot] (3) at (-5.75, -1) {$\frac{\pi}{4}$};
		\node [style=Z phase dot] (4) at (-2.25, -1) {$\frac{\pi}{4}$};
		\node [style=Z phase dot] (5) at (-5.75, 1) {$\frac{\pi}{4}$};
		\node [style=Z phase dot] (6) at (-2.25, 1) {$\frac{\pi}{4}$};
		\node [style=none] (7) at (-2.75, 2) {};
		\node [style=none] (8) at (-1.75, 2) {};
		\node [style=none] (9) at (-2.25, 2) {$...$};
		\node [style=none] (10) at (-6.25, 2) {};
		\node [style=none] (11) at (-5.25, 2) {};
		\node [style=none] (12) at (-5.75, 2) {$...$};
		\node [style=none] (13) at (-2.75, -2) {};
		\node [style=none] (14) at (-1.75, -2) {};
		\node [style=none] (15) at (-2.25, -2) {$...$};
		\node [style=none] (16) at (-6.25, -2) {};
		\node [style=none] (17) at (-5.25, -2) {};
		\node [style=none] (18) at (-5.75, -2) {$...$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=hadamard edge] (0) to (5);
		\draw [style=hadamard edge] (0) to (6);
		\draw [style=hadamard edge] (0) to (4);
		\draw [style=hadamard edge] (0) to (3);
		\draw (7.center) to (6);
		\draw (8.center) to (6);
		\draw (5) to (10.center);
		\draw (5) to (11.center);
		\draw (3) to (16.center);
		\draw (3) to (17.center);
		\draw (4) to (13.center);
		\draw (4) to (14.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/node.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z phase dot] (0) at (0, 0) {$\Psi$};
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/param-rules.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4.25, -24) {};
		\node [style=none] (1) at (-4.25, -25.25) {};
		\node [style=Z phase dot] (4) at (-2.75, -24.75) {$\Psi$};
		\node [style=none] (6) at (-1.25, -24) {};
		\node [style=none] (8) at (-1.5, -24.5) {$\vdots$};
		\node [style=none] (9) at (-4, -24.5) {$\vdots$};
		\node [style=none] (10) at (0, -25.75) {$=$};
		\node [style=none] (12) at (-4.25, -23.5) {};
		\node [style=none] (13) at (-1.25, -23.5) {};
		\node [style=none] (14) at (-1.25, -25.25) {};
		\node [style=none] (15) at (-4.25, -27.5) {};
		\node [style=none] (16) at (-4.25, -28) {};
		\node [style=Z phase dot] (17) at (-2.75, -26.75) {$\Phi$};
		\node [style=none] (18) at (-1.25, -27.5) {};
		\node [style=none] (19) at (-1.5, -26.75) {$\vdots$};
		\node [style=none] (20) at (-4, -26.75) {$\vdots$};
		\node [style=none] (21) at (-4.25, -26.25) {};
		\node [style=none] (22) at (-1.25, -26.25) {};
		\node [style=none] (23) at (-1.25, -28) {};
		\node [style=none] (24) at (-2.75, -25.75) {$...$};
		\node [style=none] (25) at (1.25, -24.25) {};
		\node [style=Z phase dot] (27) at (2.75, -25.75) {$\;\Psi+\Phi\;$};
		\node [style=none] (28) at (4.25, -24.25) {};
		\node [style=none] (31) at (1.25, -23.5) {};
		\node [style=none] (32) at (4.25, -23.5) {};
		\node [style=none] (38) at (4.25, -25.5) {$\vdots$};
		\node [style=none] (39) at (1.25, -25.5) {$\vdots$};
		\node [style=none] (40) at (1.25, -28) {};
		\node [style=none] (41) at (4.25, -28) {};
		\node [style=none] (42) at (1.25, -27.25) {};
		\node [style=none] (43) at (4.25, -27.25) {};
		\node [style=Z phase dot] (46) at (9, -24.25) {$\Psi$};
		\node [style=none] (47) at (10, -23.25) {};
		\node [style=none] (48) at (9.75, -24.25) {$\vdots$};
		\node [style=none] (50) at (7, -24.25) {};
		\node [style=none] (51) at (10, -23.75) {};
		\node [style=none] (52) at (10, -25.25) {};
		\node [style=hadamard] (53) at (8, -24.25) {};
		\node [style=none] (57) at (11, -24.25) {$=$};
		\node [style=X phase dot] (58) at (13, -24.25) {$\Psi$};
		\node [style=hadamard] (59) at (14.25, -23.25) {};
		\node [style=none] (60) at (14, -24.25) {$\vdots$};
		\node [style=hadamard] (62) at (14.25, -23.75) {};
		\node [style=hadamard] (63) at (14.25, -25.25) {};
		\node [style=none] (64) at (12, -24.25) {};
		\node [style=none] (65) at (15, -23.25) {};
		\node [style=none] (66) at (15, -23.75) {};
		\node [style=none] (67) at (15, -25.25) {};
		\node [style=none] (138) at (-2.5, -30) {};
		\node [style=none] (139) at (0.5, -30) {};
		\node [style=Z phase dot] (140) at (-1, -30) {$\phi$};
		\node [style=none] (141) at (1.5, -30) {$=$};
		\node [style=none] (144) at (7, -26.5) {};
		\node [style=none] (145) at (10, -26.5) {};
		\node [style=none] (147) at (11, -26.5) {$=$};
		\node [style=hadamard] (150) at (8, -26.5) {};
		\node [style=hadamard] (151) at (9, -26.5) {};
		\node [style=none] (152) at (2.5, -30) {};
		\node [style=none] (153) at (5.5, -30) {};
		\node [style=none] (155) at (12, -26.5) {};
		\node [style=none] (156) at (15, -26.5) {};
		\node [style=none] (157) at (0, -1.75) {$=$};
		\node [style=Z phase dot] (158) at (3, -2) {$\Psi$};
		\node [style=X phase dot] (159) at (4.5, 0) {$\Phi$};
		\node [style=none] (160) at (5.25, -1.75) {$\vdots$};
		\node [style=X phase dot] (161) at (4.5, -1) {$\Phi$};
		\node [style=X phase dot] (162) at (4.5, -3) {$\Phi$};
		\node [style=none] (163) at (1.75, -2) {};
		\node [style=none] (164) at (5.5, 0) {};
		\node [style=none] (165) at (5.5, -1) {};
		\node [style=none] (166) at (5.5, -3) {};
		\node [style=none] (167) at (1.75, -0.75) {$e^{i\Phi\Psi/\pi}$};
		\node [style=Z phase dot] (168) at (-3.5, -2) {$\Psi$};
		\node [style=none] (169) at (-2, 0) {};
		\node [style=none] (170) at (-1.5, -1.75) {$\vdots$};
		\node [style=none] (171) at (-5.75, -2) {};
		\node [style=none] (172) at (-2, -1) {};
		\node [style=none] (173) at (-2, -3) {};
		\node [style=X phase dot] (174) at (-4.75, -2) {$\Phi$};
		\node [style=none] (175) at (-1.25, 0) {};
		\node [style=none] (176) at (-1.25, -1) {};
		\node [style=none] (177) at (-1.25, -3) {};
		\node [style=none] (178) at (13.25, -1.25) {$\image(\Phi) \subseteq \{0,\pi\},$};
		\node [style=none] (179) at (13.25, -2.25) {$\image(\Psi) \subseteq \{0,\pi\}\;$};
		\node [style=none] (180) at (8.25, -1.75) {$\iff$};
		\node [style=none] (181) at (0, -6.75) {$=$};
		\node [style=Z phase dot] (182) at (3, -7) {$\;\Psi+\Phi\;$};
		\node [style=X phase dot] (183) at (4.5, -5) {$\Phi$};
		\node [style=none] (184) at (5.25, -6.75) {$\vdots$};
		\node [style=X phase dot] (185) at (4.5, -6) {$\Phi$};
		\node [style=X phase dot] (186) at (4.5, -8) {$\Phi$};
		\node [style=none] (187) at (1.25, -7) {};
		\node [style=none] (188) at (5.5, -5) {};
		\node [style=none] (189) at (5.5, -6) {};
		\node [style=none] (190) at (5.5, -8) {};
		\node [style=none] (191) at (1.75, -5.75) {$e^{i\Phi\Psi/\pi}$};
		\node [style=Z phase dot] (192) at (-3.5, -7) {$\Psi$};
		\node [style=none] (193) at (-2, -5) {};
		\node [style=none] (194) at (-1.5, -6.75) {$\vdots$};
		\node [style=none] (195) at (-5.75, -7) {};
		\node [style=none] (196) at (-2, -6) {};
		\node [style=none] (197) at (-2, -8) {};
		\node [style=X phase dot] (198) at (-4.75, -7) {$\Phi$};
		\node [style=none] (199) at (-1.25, -5) {};
		\node [style=none] (200) at (-1.25, -6) {};
		\node [style=none] (201) at (-1.25, -8) {};
		\node [style=none] (202) at (13.25, -6.25) {$\image(\Phi) \subseteq \{0,\pi\},$};
		\node [style=none] (203) at (13.75, -7.25) {$\image(\Psi) \subseteq \{\frac{\pi}{2},-\frac{\pi}{2}\}\;\;$};
		\node [style=none] (204) at (8.25, -6.75) {$\iff$};
		\node [style=none] (205) at (0, -11.75) {$=$};
		\node [style=Z phase dot] (206) at (3, -12) {$\;\Psi-2\phi\Psi/\pi\;$};
		\node [style=X phase dot] (207) at (4.5, -10) {$\phi$};
		\node [style=none] (208) at (5.25, -11.75) {$\vdots$};
		\node [style=X phase dot] (209) at (4.5, -11) {$\phi$};
		\node [style=X phase dot] (210) at (4.5, -13) {$\phi$};
		\node [style=none] (211) at (1, -12) {};
		\node [style=none] (212) at (5.5, -10) {};
		\node [style=none] (213) at (5.5, -11) {};
		\node [style=none] (214) at (5.5, -13) {};
		\node [style=none] (215) at (1.75, -10.75) {$e^{i\phi\Psi/\pi}$};
		\node [style=Z phase dot] (216) at (-3.5, -12) {$\Psi$};
		\node [style=none] (217) at (-2, -10) {};
		\node [style=none] (218) at (-1.5, -11.75) {$\vdots$};
		\node [style=none] (219) at (-5.75, -12) {};
		\node [style=none] (220) at (-2, -11) {};
		\node [style=none] (221) at (-2, -13) {};
		\node [style=X phase dot] (222) at (-4.75, -12) {$\phi$};
		\node [style=none] (223) at (-1.25, -10) {};
		\node [style=none] (224) at (-1.25, -11) {};
		\node [style=none] (225) at (-1.25, -13) {};
		\node [style=none] (226) at (11.75, -11.75) {$\phi\in\{0,\pi\}$};
		\node [style=none] (228) at (8.25, -11.75) {$\iff$};
		\node [style=none] (229) at (12, -16.25) {$\iff \mathrm{Image}(\Phi) \subseteq \{0,\pi\}$};
		\node [style=none] (230) at (0, -16.75) {$=$};
		\node [style=X phase dot] (231) at (4.75, -16) {$\Phi$};
		\node [style=X phase dot] (232) at (4.75, -18) {$\Phi$};
		\node [style=none] (233) at (5.75, -16) {};
		\node [style=none] (234) at (5.75, -18) {};
		\node [style=none] (235) at (2.5, -16.75) {$\frac{1}{\sqrt{2}^n}e^{i\Phi\Psi/\pi}$};
		\node [style=none] (241) at (-0.5, -15) {\textcolor{lightgray}{\footnotesize $1$}};
		\node [style=Z phase dot] (242) at (-3.25, -17) {$\Psi$};
		\node [style=none] (243) at (-1.75, -15) {};
		\node [style=none] (244) at (-1.25, -16.75) {$\vdots$};
		\node [style=none] (246) at (-1.75, -16) {};
		\node [style=none] (247) at (-1.75, -18) {};
		\node [style=X phase dot] (248) at (-4.5, -17) {$\Phi$};
		\node [style=none] (249) at (-1, -15) {};
		\node [style=none] (250) at (-1, -16) {};
		\node [style=none] (251) at (-1, -18) {};
		\node [style=X phase dot] (252) at (4.75, -15) {$\Phi$};
		\node [style=none] (253) at (5.75, -15) {};
		\node [style=none] (254) at (-0.5, -16) {\textcolor{lightgray}{\footnotesize $2$}};
		\node [style=none] (255) at (-0.5, -18) {\textcolor{lightgray}{\footnotesize $n$}};
		\node [style=none] (256) at (0, -20.75) {$=$};
		\node [style=none] (257) at (2.25, -20.75) {$\sqrt{2}e^{i\Phi\Psi/\pi}$};
		\node [style=none] (258) at (4, -20) {};
		\node [style=none] (259) at (4, -21.5) {};
		\node [style=none] (260) at (7.25, -20) {};
		\node [style=none] (261) at (7.25, -21.5) {};
		\node [style=Z phase dot] (262) at (5, -20) {$\Psi$};
		\node [style=X phase dot] (263) at (6.25, -20) {$\Phi$};
		\node [style=Z phase dot] (264) at (5, -21.5) {$\Psi$};
		\node [style=X phase dot] (265) at (6.25, -21.5) {$\Phi$};
		\node [style=none] (266) at (-4, -20) {};
		\node [style=none] (267) at (-4, -21.5) {};
		\node [style=X phase dot] (268) at (-3.25, -20.75) {$\Phi$};
		\node [style=Z phase dot] (269) at (-2, -20.75) {$\Psi$};
		\node [style=none] (270) at (-1.25, -20) {};
		\node [style=none] (271) at (-1.25, -21.5) {};
		\node [style=none] (272) at (14.75, -20.25) {$\image(\Phi) \subseteq \{0,\pi\},$};
		\node [style=none] (273) at (14.75, -21.25) {$\image(\Psi) \subseteq \{0,\pi\}\;$};
		\node [style=none] (274) at (9.75, -20.75) {$\iff$};
		\node [style=Z phase dot] (275) at (9.75, -28) {$\Psi$};
		\node [style=none] (276) at (11, -28) {$=$};
		\node [style=none] (277) at (13, -28) {$1+e^{i\Psi}$};
		\node [style=Z phase dot] (278) at (0.25, -33.5) {$\Psi$};
		\node [style=none] (279) at (1.5, -33.5) {$=$};
		\node [style=none] (280) at (4, -33.5) {$\sqrt{2}e^{i\Phi\Psi/\pi}$};
		\node [style=X phase dot] (281) at (-1.25, -33.5) {$\Phi$};
		\node [style=none] (282) at (-2.25, -31.75) {};
		\node [style=none] (283) at (0.25, -31.75) {};
		\node [style=hadamard] (284) at (-1, -31.75) {};
		\node [style=none] (285) at (1.5, -31.75) {$\equiv$};
		\node [style=none] (286) at (3.5, -31.75) {$e^{-i\frac{\pi}{4}}$};
		\node [style=none] (287) at (4.5, -31.75) {};
		\node [style=Z phase dot] (288) at (5.5, -31.75) {$\frac{\pi}{2}$};
		\node [style=Z phase dot] (289) at (8, -31.75) {$\frac{\pi}{2}$};
		\node [style=X phase dot] (290) at (6.75, -31.75) {$\frac{\pi}{2}$};
		\node [style=none] (291) at (9, -31.75) {};
		\node [style=none] (292) at (10.25, -31.75) {$\equiv$};
		\node [style=none] (293) at (11.5, -31.75) {};
		\node [style=none] (294) at (14, -31.75) {};
		\node [style=Z phase dot] (295) at (0.25, -35.25) {$\Psi$};
		\node [style=none] (296) at (1.5, -35.25) {$=$};
		\node [style=none] (297) at (7.25, -35.25) {$\frac{1}{\sqrt{2}}(1+e^{i\Psi}+e^{i\Phi}-e^{i(\Psi+\Phi)})$};
		\node [style=X phase dot] (298) at (-1.25, -35.25) {$\Phi$};
		\node [style=none] (299) at (10.25, -33.5) {$\iff \mathrm{Image}(\Phi) \subseteq \{0,\pi\}$};
		\node [style=none] (300) at (8.5, -30) {$\iff \phi=0$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left] (0.center) to (4);
		\draw [bend left] (4) to (6.center);
		\draw [bend left] (4) to (1.center);
		\draw [bend left, looseness=1.25] (12.center) to (4);
		\draw [bend left, looseness=1.25] (4) to (13.center);
		\draw [bend right=15] (4) to (14.center);
		\draw [bend right] (15.center) to (17);
		\draw [bend right] (17) to (18.center);
		\draw [bend left, looseness=1.25] (17) to (16.center);
		\draw [bend left] (21.center) to (17);
		\draw [bend left] (17) to (22.center);
		\draw [bend right, looseness=1.25] (17) to (23.center);
		\draw [bend right=45] (4) to (17);
		\draw [bend left=45] (4) to (17);
		\draw [in=90, out=0] (25.center) to (27);
		\draw [in=-180, out=90] (27) to (28.center);
		\draw [in=90, out=0] (31.center) to (27);
		\draw [in=-180, out=90] (27) to (32.center);
		\draw [in=0, out=-90] (27) to (42.center);
		\draw [in=270, out=0] (40.center) to (27);
		\draw [in=-180, out=-90] (27) to (43.center);
		\draw [in=270, out=180] (41.center) to (27);
		\draw [bend right=45] (46) to (52.center);
		\draw [bend left=45] (46) to (47.center);
		\draw [in=180, out=45] (46) to (51.center);
		\draw (46) to (53);
		\draw (53) to (50.center);
		\draw [bend right=45] (58) to (63);
		\draw [bend left=45] (58) to (59);
		\draw [in=180, out=45] (58) to (62);
		\draw (58) to (64.center);
		\draw (63) to (67.center);
		\draw (62) to (66.center);
		\draw (59) to (65.center);
		\draw (138.center) to (140);
		\draw (140) to (139.center);
		\draw (144.center) to (150);
		\draw (150) to (151);
		\draw (151) to (145.center);
		\draw (155.center) to (156.center);
		\draw (152.center) to (153.center);
		\draw (158) to (163.center);
		\draw (162) to (166.center);
		\draw (161) to (165.center);
		\draw (159) to (164.center);
		\draw (168) to (174);
		\draw (174) to (171.center);
		\draw (173.center) to (177.center);
		\draw (172.center) to (176.center);
		\draw (169.center) to (175.center);
		\draw [in=180, out=-75, looseness=1.25] (168) to (173.center);
		\draw [in=-180, out=75, looseness=1.25] (168) to (172.center);
		\draw [in=-180, out=90, looseness=1.25] (168) to (169.center);
		\draw [in=180, out=90, looseness=1.25] (158) to (159);
		\draw [in=-180, out=75, looseness=1.25] (158) to (161);
		\draw [in=180, out=-75, looseness=1.25] (158) to (162);
		\draw (182) to (187.center);
		\draw (186) to (190.center);
		\draw (185) to (189.center);
		\draw (183) to (188.center);
		\draw (192) to (198);
		\draw (198) to (195.center);
		\draw (197.center) to (201.center);
		\draw (196.center) to (200.center);
		\draw (193.center) to (199.center);
		\draw [in=180, out=-75, looseness=1.25] (192) to (197.center);
		\draw [in=-180, out=75, looseness=1.25] (192) to (196.center);
		\draw [in=-180, out=90, looseness=1.25] (192) to (193.center);
		\draw [in=180, out=90, looseness=1.25] (182) to (183);
		\draw [in=-180, out=75, looseness=1.25] (182) to (185);
		\draw [in=180, out=-75, looseness=1.25] (182) to (186);
		\draw (206) to (211.center);
		\draw (210) to (214.center);
		\draw (209) to (213.center);
		\draw (207) to (212.center);
		\draw (216) to (222);
		\draw (222) to (219.center);
		\draw (221.center) to (225.center);
		\draw (220.center) to (224.center);
		\draw (217.center) to (223.center);
		\draw [in=180, out=-75, looseness=1.25] (216) to (221.center);
		\draw [in=-180, out=75, looseness=1.25] (216) to (220.center);
		\draw [in=-180, out=90, looseness=1.25] (216) to (217.center);
		\draw [in=180, out=90, looseness=1.25] (206) to (207);
		\draw [in=-180, out=75, looseness=1.25] (206) to (209);
		\draw [in=180, out=-75, looseness=1.25] (206) to (210);
		\draw (232) to (234.center);
		\draw (231) to (233.center);
		\draw (242) to (248);
		\draw (247.center) to (251.center);
		\draw (246.center) to (250.center);
		\draw (243.center) to (249.center);
		\draw [in=180, out=-75, looseness=1.25] (242) to (247.center);
		\draw [in=-180, out=75, looseness=1.25] (242) to (246.center);
		\draw [in=-180, out=90, looseness=1.25] (242) to (243.center);
		\draw (252) to (253.center);
		\draw (262) to (263);
		\draw (264) to (265);
		\draw (262) to (265);
		\draw (263) to (264);
		\draw (259.center) to (264);
		\draw (265) to (261.center);
		\draw (258.center) to (262);
		\draw (263) to (260.center);
		\draw [bend left] (266.center) to (268);
		\draw [bend left] (268) to (267.center);
		\draw (268) to (269);
		\draw [bend left] (269) to (270.center);
		\draw [bend right] (269) to (271.center);
		\draw (281) to (278);
		\draw (282.center) to (284);
		\draw (284) to (283.center);
		\draw [in=180, out=0] (287.center) to (288);
		\draw (288) to (290);
		\draw (290) to (289);
		\draw (289) to (291.center);
		\draw [style=hadamard edge] (293.center) to (294.center);
		\draw (298) to (295);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/spiderpair2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z phase dot] (0) at (0, 0) {$\Psi$};
		\node [style=X phase dot] (1) at (1.5, 0) {$\Phi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/subterm-reduce-node.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.75, 0) {$\left(1+e^{i\Psi}\right)$};
		\node [style=none] (1) at (1.5, 0) {$=$};
		\node [style=Z phase dot] (2) at (2.75, 0) {$\Psi$};
		\node [style=none] (3) at (1.5, -2) {$=$};
		\node [style=Z phase dot] (4) at (3.25, -2) {$\;\Psi+\frac{\pi}{2}\;$};
		\node [style=Z phase dot] (5) at (6.25, -2) {$\;-\frac{\pi}{2}\;$};
		\node [style=none] (6) at (1.5, -4) {$=$};
		\node [style=Z phase dot] (7) at (3.25, -4) {$\;\Psi+\frac{\pi}{2}\;$};
		\node [style=X phase dot] (8) at (6.25, -4) {$\;-\frac{\pi}{2}\;$};
		\node [style=hadamard] (9) at (5, -4) {};
		\node [style=none] (10) at (1.5, -6) {$=$};
		\node [style=Z phase dot] (11) at (5, -6) {$\;\Psi+\frac{\pi}{2}\;$};
		\node [style=X phase dot] (12) at (10.25, -6) {$\;-\frac{\pi}{2}\;$};
		\node [style=none] (14) at (3, -6) {$e^{-i\frac{\pi}{4}}$};
		\node [style=X phase dot] (15) at (6.75, -6) {$\frac{\pi}{2}$};
		\node [style=Z phase dot] (16) at (7.75, -6) {$\frac{\pi}{2}$};
		\node [style=X phase dot] (17) at (8.75, -6) {$\frac{\pi}{2}$};
		\node [style=none] (18) at (1.5, -8) {$=$};
		\node [style=Z phase dot] (19) at (5, -8) {$\;\Psi+\frac{\pi}{2}\;$};
		\node [style=X dot] (20) at (8.75, -8) {};
		\node [style=none] (21) at (3, -8) {$e^{-i\frac{\pi}{4}}$};
		\node [style=X phase dot] (22) at (6.75, -8) {$\frac{\pi}{2}$};
		\node [style=Z phase dot] (23) at (7.75, -8) {$\frac{\pi}{2}$};
		\node [style=none] (24) at (1.5, -10) {$=$};
		\node [style=Z phase dot] (25) at (6, -10) {$\;\Psi+\frac{\pi}{2}\;$};
		\node [style=none] (27) at (3.5, -10) {$\frac{1}{\sqrt{2}}e^{-i\frac{\pi}{4}}$};
		\node [style=X phase dot] (28) at (7.75, -10) {$\frac{\pi}{2}$};
		\node [style=none] (29) at (1.5, -12) {$=$};
		\node [style=none] (31) at (10, -12) {$\frac{1}{\sqrt{2}}e^{-i\frac{\pi}{4}}\cdot \frac{1}{\sqrt{2}} \left(1+e^{i(\Psi+\frac{\pi}{2})}+e^{i\Phi}-e^{i(\Psi + \frac{\pi}{2} +\Phi)}\right)$};
		\node [style=none] (32) at (1.5, -14) {$=$};
		\node [style=none] (33) at (8.5, -14) {$\frac{\sqrt{2}}{4}(1-i)\left(1+e^{i\Psi'}+e^{i\Phi}-e^{i(\Psi' +\Phi)}\right)$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4) to (5);
		\draw (7) to (9);
		\draw (9) to (8);
		\draw (11) to (15);
		\draw (15) to (16);
		\draw (16) to (17);
		\draw (17) to (12);
		\draw (19) to (22);
		\draw (22) to (23);
		\draw (23) to (20);
		\draw (25) to (28);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/x-as-z.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=X phase dot] (0) at (-2.25, 0) {$\alpha$};
		\node [style=none] (1) at (-3.25, 0.75) {};
		\node [style=none] (2) at (-3.25, -0.75) {};
		\node [style=none] (3) at (-1.25, 0.75) {};
		\node [style=none] (4) at (-1.25, -0.75) {};
		\node [style=none, rotate=90] (5) at (-3.25, 0) {...};
		\node [style=none, rotate=90] (6) at (-1.275, 0) {...};
		\node [style=Z phase dot] (7) at (3, 0) {$\alpha$};
		\node [style=none] (8) at (2, 0.75) {};
		\node [style=none] (9) at (2, -0.75) {};
		\node [style=none] (10) at (4, 0.75) {};
		\node [style=none] (11) at (4, -0.75) {};
		\node [style=none, rotate=90] (12) at (1.75, 0) {...};
		\node [style=none, rotate=90] (13) at (4.225, 0) {...};
		\node [style=none] (14) at (0, 0) {$:=$};
		\node [style=hadamard] (15) at (4.25, 0.75) {};
		\node [style=hadamard] (16) at (4.25, -0.75) {};
		\node [style=hadamard] (17) at (1.75, 0.75) {};
		\node [style=hadamard] (18) at (1.75, -0.75) {};
		\node [style=none] (19) at (1.25, 0.75) {};
		\node [style=none] (20) at (1.25, -0.75) {};
		\node [style=none] (21) at (4.75, 0.75) {};
		\node [style=none] (22) at (4.75, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left] (1.center) to (0);
		\draw [bend left] (0) to (3.center);
		\draw [bend right] (2.center) to (0);
		\draw [bend right] (0) to (4.center);
		\draw [in=120, out=0] (8.center) to (7);
		\draw [in=180, out=60] (7) to (10.center);
		\draw [in=240, out=0] (9.center) to (7);
		\draw [in=180, out=-60] (7) to (11.center);
		\draw (19.center) to (8.center);
		\draw (20.center) to (9.center);
		\draw (10.center) to (21.center);
		\draw (11.center) to (22.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/z-spider.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z phase dot] (0) at (0, 0) {$\alpha$};
		\node [style=none] (1) at (-1, 0.75) {};
		\node [style=none] (2) at (-1, -0.75) {};
		\node [style=none] (3) at (1, 0.75) {};
		\node [style=none] (4) at (1, -0.75) {};
		\node [style=none, rotate=90] (5) at (-1, 0) {...};
		\node [style=none, rotate=90] (6) at (0.975, 0) {...};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left] (1.center) to (0);
		\draw [bend left] (0) to (3.center);
		\draw [bend right] (2.center) to (0);
		\draw [bend right] (0) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}

